tau-->eta(eta')2pi nu, 3pi nu and WZW anomaly

The effects of the anomalous contact terms are taken into account in tau to eta(eta')2pi nu decay. tau to 3pi nu is computed. Theoretical result agrees with data. It is the first time the anomalous vertex eta aa is tested. An a_{1} resonance is predicted in the final state. The decay rate of tau to eta'3pi nu is predicted.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!
%%Dimensions: 0 0 612 792
%%Title: DVIALWXA ying
%%CreationDate:
%%Creator:  and [TeX82 DVI Translator -
%-Version 2.10b for PostScript [Apple -
%-LaserWriter laser printer]
%%Pages: (atend)

%%BugHistory: Incorporates Allan Hetze-
%-l's 31-Oct-85 DARPA LASER-LOVERS PS -
%-Version 23.0 X-on/X-off bug workarou-
%-nd
%%EndComments
%%EndProlog
/TeXdict 200 dict def
TeXdict begin
/bdf {bind def} def
/B
{
/h exch def
/w exch def
gsave
currentpoint
newpath
moveto
w 1 sub 0 rlineto
0 h 1 sub rlineto
w 1 sub neg 0 rlineto
closepath fill
grestore
} bdf
/BOJ
{

72 Resolution div 72 Resolution div scale
NOTE
} bdf
/BOP
{
clear
Mtrx setmatrix
25 0 translate
} bdf
/ch-image {ch-data 0 get} bdf
/ch-xoff {ch-data 1 get} bdf
/ch-yoff {ch-data 2 get} bdf
/ch-width {ch-data 3 get} bdf
/ch-height {ch-data 4 get} bdf
/ch-tfmw {ch-data 5 get} bdf
/CharBuilder
{
/ch-code exch def
/font-dict exch def
/ch-data font-dict /BitMaps get
ch-code get def
ch-data null eq not
{
ch-tfmw 0
ch-xoff neg ch-yoff ch-height sub
ch-width ch-xoff sub ch-yoff
setcachedevice

ch-width ch-height true [ 1 0 0 -1 ch-xoff
ch-yoff ]
{ch-image} imagemask
} if
} bdf
/D
{
/ch-code exch def
/ch-data exch def

currentfont /BitMaps get ch-code ch-data
put

currentfont /Encoding get ch-code dup 3
string cvs cvn put
} bdf
/EOJ
{
end
} bdf
/EOP
{
/#copies exch def
showpage
} bdf
/LANDSCAPE
{
letter initmatrix
72 Resolution div dup scale
0 3300 translate
-90 rotate
Mtrx currentmatrix pop
} bdf
/LEGAL
{
legal initmatrix
72 Resolution div dup scale
} bdf
/LETTER
{
letter initmatrix
72 Resolution div dup scale
Mtrx currentmatrix pop
} bdf
/M
{
moveto
} bdf
/Mtrx 6 array def
/NF
{
/newname exch def
newname 7 dict def
newname load
begin
/BitMaps 256 array def
/BuildChar { CharBuilder } def
/Encoding 256 array def

0 1 255 { Encoding exch /.notdef put }
for
/FontBBox [ 0 0 1 1 ] def
/FontMatrix [ 1 0 0 1 0 0 ] def
/FontType 3 def
end
newname newname load definefont pop
} bdf() pop
/NOTE
{ LETTER
} bdf
/P {show} bdf() pop
/Q {moveto w h B} bdf() pop
/R {0 rmoveto show} bdf() pop
/Resolution 300 def
/S {moveto show} bdf() pop

/SF {findfont exch scalefont setfont} bdf
() pop

/T {currentpoint exch pop moveto show}
bdf() pop
end
TeXdict begin
BOJ
/TB {save} bdf
/TE {restore} bdf
/BB {save /F0 NF 1 /F0 SF} bdf
/BE {restore} bdf
/line10_1500 NF % line10 300pk *
/F1 {1 /line10_1500 SF} bdf
/cmmi12_1500 NF % cmmi12 300pk *
/F2 {1 /cmmi12_1500 SF} bdf
/cmr12_1500 NF % cmr12 300pk *
/F3 {1 /cmr12_1500 SF} bdf
/cmr8_1500 NF % cmr8 300pk *
/F4 {1 /cmr8_1500 SF} bdf
%%Page: 1 1
BOP
F1[<800000000000C0000000000060000000000
03000000000001800000000000C000000000006
000000000003000000000001800000000000C00
000000000600000000000300000000000180000
0000000C0000000000060000000000030000000
00001800000000000C000000000006000000000
003000000000001800000000000C00000000000
6000000000003000000000001800000000000C0
000000000060000000000030000000000018000
00000000C000000000006000000000003000000
000001800000000000C00000000000600000000
0003000000000001800000000000C0000000000
06000000000003000000000001800000000000C
0000000000060000000000020>0 43 43 44
41.5109863]64 D [<000000000020000000000
0600000000000C0000000000180000000000300
000000000600000000000C00000000001800000
00000300000000000600000000000C000000000
0180000000000300000000000600000000000C0
000000000180000000000300000000000600000
000000C00000000001800000000003000000000
00600000000000C000000000018000000000030
0000000000600000000000C0000000000180000
000000300000000000600000000000C00000000
00180000000000300000000000600000000000C
000000000018000000000030000000000060000
0000000C0000000000180000000000300000000
000600000000000C00000000000800000000000
>0 43 43 44 41.5109863]0 D 538 2533 M
59 2 B 632 2533 Q 726 2533 Q 820 2533 Q
879 2533 M 146 2 B 1024 2533 M 125 2 B
1023 2410 M 2 125 B F2[<0F00187F00380F0
0380E00700E00700E00700E00E01C00E01C01C0
1C01801C0380380700380600380C00381800703
00070600070C000730000FC0000F00000>-3 21
21 21 24.0991821]23 D [<07FFF81FFFF83FF
FF8302000402000802000806000006000006000
00C00000C00000C00000C00001C000018000018
000038000038000038000070000030000>-2 21
21 21 21.1819000]28 D [<FFF03FFC03FF1F8
007E000780F0003C000600F0003C000600F0003
C000400F0003C000800F0003C000800F0007C00
1000F0007C001000F000BC002000F000BC00200
0F0013C004000F0023C008000F0023C008000F0
043C010000F8043E01000078081E02000078081
E02000078101E04000078301E0C000078201E08
000078401E10000078401E10000078801E20000
078801E20000079001E40000079001E4000007A
001E8000007C001F0000007C001F00000078001
E00000038001E00000030000C00000030000C00
000020000800000>-3 34 48 35 46.0478973]
87 D [<00786001C4E00302E00601C00E01C01C
01C03C01C0380380780380780380780380F0070
0F00700F00700F00708F00E10700E10701E1030
262018C6200F01C0>-2 21 21 21
25.6039124]97 D F4[<03000700FF000700070
007000700070007000700070007000700070007
00070007000700070007007FF0>-2 21 12 21
17.6424103]49 D F2[<3C0F804610C04760608
780708780708700708700700E00E00E00E00E00
E00E00E01C01C01C01C01C01C01C01C03803803
803803803803803807007003007000007000007
00000E00000E00000E00000E00001C00001C000
01C00001C00001800>-2 21 20 32
24.0646057]17 D [<07FFFF1FFFFF3FFFFF304
10040410080410080C300008200008200018200
0182000106000306000307000707000607000E0
7000E07001C03801C0380180300>-2 21 24 21
27.6679840]25 D F3[<FFFFFFC00F8007C0078
001C0078000C007800040078000400780006007
800020078000200780002007802020078020000
780200007802000078060000780E00007FFE000
0780E0000780600007802000078020000780200
007802000078000000780000007800000078000
000780000007800000078000000780000007800
0000FC00000FFFE0000>-2 34 27 34
31.8305511]70 D [<1C001E003E001E001C000
00000000000000000000000000000000E00FE00
1E000E000E000E000E000E000E000E000E000E0
00E000E000E000E000E000E000E000E00FFC0>
-1 34 10 34 13.5485849]105 D [<00007001
F198071E180E0E181C07001C07003C07803C078
03C07803C07801C07001C07000E0E000F1C0019
F0001000001000001800001800001FFE000FFFC
00FFFE03800F0600030400018C00018C00018C0
00186000306000303800E00E038003FE00>-1
22 21 33 24.3874512]103 D [<70F8F8F870>
-4 5 5 5 13.5485849]46 D [<008003800F80
F38003800380038003800380038003800380038
003800380038003800380038003800380038003
800380038003800380038003800380038007C0F
FFE>-4 33 15 33 24.3874512]49 D [<00200
040008001000300060004000C000C0018001800
3000300030007000600060006000E000E000E00
0E000E000E000E000E000E000E000E000E000E0
00E000600060006000700030003000300018001
8000C000C000400060003000100008000400020
>-4 37 11 50 18.9680176]40 D [<0FE00018
38003C0C003C0E0018070000070000070000070
000FF0007C7001E07003C0700780700700700F0
0708F00708F00708F00F087817083C23900FC1E
0>-2 21 21 21 24.3874512]97 D [<8000400
02000100018000C000400060006000300030001
800180018001C000C000C000C000E000E000E00
0E000E000E000E000E000E000E000E000E000E0
00E000C000C000C001C00180018001800300030
00600060004000C0018001000200040008000>
-3 37 11 50 18.9680176]41 D 1492 2533 M
59 2 B 1586 2533 Q 1680 2533 Q 1774
2533 Q 1833 2533 M 146 2 B 2095 2651 M
2 125 B 2096 2650 M 125 2 B F2[<70F8FCF
C7404040404080810102040>-4 5 6 15
13.5485849]59 D [<000F800018E000707000E
07000C038018038038078038078070078070078
0700780E00F00E00F00E00F00E01E01C01C01C0
1C01E03801E0700390C0038F000380000380000
700000700000700000700000E00000E00000E00
000E00000C00000>-2 21 21 32 25.1571655]
26 D F3[<0E0000FE00001E00000E00000E0000
0E00000E00000E00000E00000E00000E00000E0
0000E00000E00000E1F000E61C00E80600F0030
0E00380E003C0E001C0E001E0E001E0E001E0E0
01E0E001E0E001E0E001E0E001C0E003C0E0038
0F00700C80600C41C0083F00>-1 35 23 35
27.0971680]98 D 538 1953 M 59 2 B 632
1953 Q 726 1953 Q 820 1953 Q 879 1953 M
146 2 B 1140 2071 M 2 125 B 1141 2070 M
125 2 B F3[<01FE000703000C07801C0780380
300780000700000F00000F00000F00000F00000
F00000F00000F000007000007800403800401C0
0800C010007060001F800>-2 21 18 21
21.6777344]99 D 1492 1953 M 59 2 B 1586
1953 Q 1680 1953 Q 1774 1953 Q 1833
1953 M 146 2 B 2095 1711 M 2 125 B 2096
1835 M 125 2 B F3[<0000E0000FE00001E000
00E00000E00000E00000E00000E00000E00000E
00000E00000E00000E00000E001F8E00704E00C
02E01C01E03800E07800E07000E0F000E0F000E
0F000E0F000E0F000E0F000E0F000E07000E078
00E03800E01801E00C02E0070CF001F0FE>-2
35 23 35 27.0971680]100 D
TB
F1(@)421 2610 S(@)462 2568 S(@)496
2534 S(\000)496 2493 S(\000)455 2451 S
(\000)421 2417 S(\000)1024 2534 S(\000)
1065 2576 S(\000)1100 2610 S(@)1024
2493 S(@)1065 2451 S(@)1100 2417 S F2
(\027)462 2610 S(\034)471 2444 S(W)637
2568 S(a)890 T F4(1)916 2561 S F2(\021)
1056 2643 S(\031)1151 2527 S(\031)1118
2382 S(\031)1006 2361 S F3
(Fig.1\050a\051)662 2299 S F1(@)1375
2610 S(@)1416 2568 S(@)1451 2534 S
(\000)1451 2493 S(\000)1409 2451 S
(\000)1375 2417 S(@)1978 2493 S(@)2020
2451 S(@)2054 2417 S(\000)1978 2534 S
(\000)2020 2576 S(\000)2054 2610 S
(\000)2096 2651 S(\000)2137 2693 S
(\000)2160 2715 S F2(\027)1417 2610 S
(\034)1425 2444 S(W)1591 2568 S(a)1815
T F4(1)1841 2561 S F2(;)1860 2568 S
(\031)1882 T(\032)2043 2577 S(\021)
2056 2747 S(\031)2197 2776 S(\031)2217
2651 S(\031)2072 2382 S F3
(Fig.1\050b\051)1616 2299 S F1(@)421
2029 S(@)462 1987 S(@)496 1953 S(\000)
496 1912 S(\000)455 1870 S(\000)421
1836 S(@)1024 1912 S(@)1065 1870 S(@)
1100 1836 S(\000)1024 1954 S(\000)1065
1995 S(\000)1100 2029 S F2(\027)462
2029 S(\034)471 1863 S(W)637 1991 S(a)
869 T F4(1)895 1984 S F2(;)914 1991 S
(\031)936 T(\021)1106 2153 S(\032)1093
2004 S(\032)1242 2046 S(\031)1135 1805
S F3(Fig.1\050c\051)662 1697 S F1(@)
1375 2029 S(@)1416 1987 S(@)1451 1953
S(\000)1451 1912 S(\000)1409 1870 S
(\000)1375 1836 S(\000)1978 1954 S
(\000)2020 1995 S(\000)2054 2029 S(@)
1978 1912 S(@)2020 1870 S(@)2054 1836
S F2(\027)1417 2029 S(\034)1425 1863 S
(W)1591 1991 S(a)1856 T F4(1)1882 1984
S F2(\021)2014 2037 S(a)2031 1905 S F4
(1)2057 1898 S F2(\031)2217 1822 S
(\032)2051 1718 S F3(Fig.1\050d\051)
1616 1697 S
TE
1 EOP
EOJ
%%Trailer
%%Pages: 1
%%PageTable: 1 1 5177370
